Sobolev Norm Learning Rates for Regularized Least-Squares Algorithm

Learning rates for least-squares regression are typically expressed in terms of $L_2$-norms. In this paper we extend these rates to norms stronger than the $L_2$-norm without requiring the regression function to be contained in the hypothesis space. In the special case of Sobolev reproducing kernel Hilbert spaces used as hypotheses spaces, these stronger norms coincide with fractional Sobolev norms between the used Sobolev space and $L_2$. As a consequence, not only the target function but also some of its derivatives can be estimated without changing the algorithm. From a technical point of view, we combine the well-known integral operator techniques with an embedding property, which so far has only been used in combination with empirical process arguments. This combination results in new finite sample bounds with respect to the stronger norms. From these finite sample bounds our rates easily follow. Finally, we prove the asymptotic optimality of our results in many cases.

==> Color.tex <==
\definecolor{transparent}{RGB}{255,255,255}
\definecolor{black}{RGB}{0,0,0}
\definecolor{99999977}{RGB}{153,153,153}
\definecolor{red}{RGB}{255,0,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{violet}{RGB}{238,130,238}


==> L2rates_diag.tex <==
% Created by tikzDevice version 0.12 on 2019-05-20 12:37:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
%\InputIfFileExists{Color.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 22.62, 26.23) -- (136.38, 26.23);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 22.62, 26.23) -- ( 22.62, 20.23);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 51.06, 26.23) -- ( 51.06, 20.23);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 79.50, 26.23) -- ( 79.50, 20.23);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] (136.38, 26.23) -- (136.38, 20.23);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.62,  4.63) {0};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.06,  4.63) {$p$};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.50,  4.63) {$\alpha$};

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.38,  4.63) {1};

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 22.62, 26.23) -- ( 22.62,139.99);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 22.62, 26.23) -- ( 16.62, 26.23);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 22.62, 83.11) -- ( 16.62, 83.11);

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] ( 22.62,139.99) -- ( 16.62,139.99);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.22, 26.23) {$0$};

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.22, 83.11) {$1/2$};

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.22,139.99) {$1$};
\end{scope}
\begin{scope}
\path[clip] ( 14.45, 21.68) rectangle (144.54,144.54);

\path[fill=99999977,fill opacity=0.47] ( 79.50, 26.23) --
	(136.38, 26.23) --
	(136.38,139.99) --
	( 79.50,139.99) --
	cycle;

\path[draw=black,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.06, 26.23) --
	( 51.06,139.99);

\path[draw=black,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.50, 26.23) --
	( 79.50,139.99);

\path[draw=black,line width= 0.8pt,line join=round,line cap=round] ( 22.62, 26.23) --
	( 24.99, 30.97) --
	( 27.36, 35.71) --
	( 29.73, 40.45) --
	( 32.10, 45.19) --
	( 34.47, 49.93) --
	( 36.84, 54.67) --
	( 39.21, 59.41) --
	( 41.58, 64.15) --
	( 43.95, 68.89) --
	( 46.32, 73.63) --
	( 48.69, 78.37) --
	( 51.06, 83.11) --
	( 53.43, 85.39) --
	( 55.80, 87.49) --
	( 58.17, 89.43) --
	( 60.54, 91.24) --
	( 62.91, 92.92) --
	( 65.28, 94.49) --
	( 67.65, 95.95) --
	( 70.02, 97.33) --
	( 72.39, 98.62) --
	( 74.76, 99.84) --
	( 77.13,100.99) --
	( 79.50,102.07) --
	( 81.87,103.10) --
	( 84.24,104.07) --
	( 86.61,104.99) --
	( 88.98,105.86) --
	( 91.35,106.69) --
	( 93.72,107.49) --
	( 96.09,108.24) --
	( 98.46,108.96) --
	(100.83,109.65) --
	(103.20,110.31) --
	(105.57,110.94) --
	(107.94,111.55) --
	(110.31,112.13) --
	(112.68,112.69) --
	(115.05,113.22) --
	(117.42,113.74) --
	(119.79,114.23) --
	(122.16,114.71) --
	(124.53,115.17) --
	(126.90,115.61) --
	(129.27,116.04) --
	(131.64,116.45) --
	(134.01,116.85) --
	(136.38,117.24);

\path[draw=red,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 22.62, 26.23) --
	( 24.99, 30.87) --
	( 27.36, 35.33) --
	( 29.73, 39.61) --
	( 32.10, 43.73) --
	( 34.47, 47.70) --
	( 36.84, 51.51) --
	( 39.21, 55.19) --
	( 41.58, 58.73) --
	( 43.95, 62.16) --
	( 46.32, 65.46) --
	( 48.69, 68.65) --
	( 51.06, 71.73) --
	( 53.43, 74.72) --
	( 55.80, 77.61) --
	( 58.17, 80.40) --
	( 60.54, 83.11) --
	( 62.91, 85.74) --
	( 65.28, 88.28) --
	( 67.65, 90.75) --
	( 70.02, 93.15) --
	( 72.39, 95.48) --
	( 74.76, 97.74) --
	( 77.13, 99.93) --
	( 79.50,102.07) --
	( 81.87,103.10) --
	( 84.24,104.07) --
	( 86.61,104.99) --
	( 88.98,105.86) --
	( 91.35,106.69) --
	( 93.72,107.49) --
	( 96.09,108.24) --
	( 98.46,108.96) --
	(100.83,109.65) --
	(103.20,110.31) --
	(105.57,110.94) --
	(107.94,111.55) --
	(110.31,112.13) --
	(112.68,112.69) --
	(115.05,113.22) --
	(117.42,113.74) --
	(119.79,114.23) --
	(122.16,114.71) --
	(124.53,115.17) --
	(126.90,115.61) --
	(129.27,116.04) --
	(131.64,116.45) --
	(134.01,116.85) --
	(136.38,117.24);

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 22.62, 26.23) --
	( 24.99, 30.78) --
	( 27.36, 34.98) --
	( 29.73, 38.87) --
	( 32.10, 42.48) --
	( 34.47, 45.84) --
	( 36.84, 48.98) --
	( 39.21, 51.92) --
	( 41.58, 54.67) --
	( 43.95, 57.26) --
	( 46.32, 59.69) --
	( 48.69, 61.98) --
	( 51.06, 64.15) --
	( 53.43, 66.20) --
	( 55.80, 68.14) --
	( 58.17, 69.98) --
	( 60.54, 71.73) --
	( 62.91, 73.40) --
	( 65.28, 74.98) --
	( 67.65, 76.50) --
	( 70.02, 77.94) --
	( 72.39, 79.32) --
	( 74.76, 80.64) --
	( 77.13, 81.90) --
	( 79.50, 83.11) --
	( 81.87, 84.27) --
	( 84.24, 85.39) --
	( 86.61, 86.46) --
	( 88.98, 87.49) --
	( 91.35, 88.48) --
	( 93.72, 89.43) --
	( 96.09, 90.35) --
	( 98.46, 91.24) --
	(100.83, 92.09) --
	(103.20, 92.92) --
	(105.57, 93.72) --
	(107.94, 94.49) --
	(110.31, 95.23) --
	(112.68, 95.95) --
	(115.05, 96.65) --
	(117.42, 97.33) --
	(119.79, 97.99) --
	(122.16, 98.62) --
	(124.53, 99.24) --
	(126.90, 99.84) --
	(129.27,100.42) --
	(131.64,100.99) --
	(134.01,101.54) --
	(136.38,102.07);

\path[draw=violet,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 22.62, 26.23) --
	( 24.99, 28.60) --
	( 27.36, 30.97) --
	( 29.73, 33.34) --
	( 32.10, 35.71) --
	( 34.47, 38.08) --
	( 36.84, 40.45) --
	( 39.21, 42.82) --
	( 41.58, 45.19) --
	( 43.95, 47.56) --
	( 46.32, 49.93) --
	( 48.69, 52.30) --
	( 51.06, 54.67) --
	( 53.43, 57.04) --
	( 55.80, 59.41) --
	( 58.17, 61.78) --
	( 60.54, 64.15) --
	( 62.91, 66.52) --
	( 65.28, 68.89) --
	( 67.65, 71.26) --
	( 70.02, 73.63) --
	( 72.39, 76.00) --
	( 74.76, 78.37) --
	( 77.13, 80.74) --
	( 79.50, 83.11) --
	( 81.87, 85.48) --
	( 84.24, 87.85) --
	( 86.61, 90.22) --
	( 88.98, 92.59) --
	( 91.35, 94.96) --
	( 93.72, 97.33) --
	( 96.09, 99.70) --
	( 98.46,102.07) --
	(100.83,104.44) --
	(103.20,106.81) --
	(105.57,109.18) --
	(107.94,111.55) --
	(110.31,112.13) --
	(112.68,112.69) --
	(115.05,113.22) --
	(117.42,113.74) --
	(119.79,114.23) --
	(122.16,114.71) --
	(124.53,115.17) --
	(126.90,115.61) --
	(129.27,116.04) --
	(131.64,116.45) --
	(134.01,116.85) --
	(136.38,117.24);
\end{scope}
\end{tikzpicture}

